Lifshitz Anomalies, Ward Identities and Split Dimensional Regularization

We analyze the structure of the stress-energy tensor correlation functions in Lifshitz field theories and construct the corresponding anomalous Ward identities. We develop a framework for calculating the anomaly coefficients that employs a split dimensional regularization and the pole residues. We demonstrate the procedure by calculating the free scalar Lifshitz scale anomalies in $2+1$ spacetime dimensions. We find that the analysis of the regularization dependent trivial terms requires a curved spacetime description without a foliation structure. We discuss potential ambiguities in Lifshitz scale anomaly definitions.

==> (inline-0) <==
\begin{align*}
\numthis \label{eq:SecVarPhi1}
\begin{split}
&{\left[ {{\delta ^2}\phi _1} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right) =
8 \bar{K}_{\gamma} \bar{K}_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} - 8 \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\beta}\\
& \qquad \qquad \qquad + 8 \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\nu} \bar{P}^{\nu} - 8 \bar{K}_{\gamma} \bar{K}_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}^{\mu},
\end{split}\\
\numthis \label{eq:SecVarPhi3}
\begin{split}
&{\left[ {{\delta ^2}\phi _3} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right) =
2 \hat{K} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\gamma} - 2 \bar{K}_{\gamma} \bar{K}_{\delta} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\mu} - 2 \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\mu} \\
&\qquad \qquad  + 2 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\nu} + 2 \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} + 2 \bar{K}_{\alpha} \bar{K}_{\gamma} \bar{K}_{\delta} n_{\beta} \hat{P}\\
&\qquad \qquad  - 2 \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \hat{P}- 2 \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu},
\end{split}\\
\numthis\label{eq:SecVarPhi4}
\begin{split}
&{\left[ {{\delta ^2}\phi _4} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right) =
2 \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} - 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta}\\
&\qquad  + 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\nu} \bar{P}^{\nu} + 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\nu} \bar{P}^{\nu} + 2 \bar{K}_{\gamma} \bar{K}_{\delta} n_{\beta} \bar{P}_{\alpha} \hat{P}\\
&\qquad  - 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \hat{P} - 2 \bar{K}_{\gamma} \bar{K}_{\delta} n_{\alpha} n_{\beta} \bar{P}_{\mu} \bar{P}^{\mu} - 2 \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}^{\mu},
\end{split}\\
\numthis\label{eq:SecVarPhi9}
\begin{split}
&{\left[ {{\delta ^2}\phi _9} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
-2 \bar{K}_{\gamma} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\nu} \bar{P}^{\nu} \\
&\qquad \qquad \qquad  - 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \hat{P}+ 2 \bar{K}_{\gamma} \hat{K} n_{\beta} n_{\delta} \bar{P}_{\alpha} \hat{P},
\end{split}\\
\numthis\label{eq:SecVarPhi10}
\begin{split}
&{\left[ {{\delta ^2}\phi _{10}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right) =
-2 \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} + 2 \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}_{\nu} \\
&\qquad  + 2 \bar{K}^{\mu} \hat{K} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}- 2 \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \hat{P},
\end{split}\\
\numthis\label{eq:SecVarPhi11}
\begin{split}
&{\left[ {{\delta ^2}\phi _{11}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} -  \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \\
&\qquad  + \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} + \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K} n_{\beta} n_{\delta} \hat{P} -  \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \hat{P} \\
&\qquad  -  \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P}+ \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\nu}+ \hat{K} n_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P},
\end{split}\\
&{\left[ {{\delta ^2}\phi _5} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)=
-4 \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}_{\delta} + 4 \bar{K}_{\alpha} \bar{K}_{\gamma} \bar{K}_{\delta} \hat{K} n_{\beta} + 2 \bar{K}_{\alpha} \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma}\\
&\qquad  - 2 \bar{K}_{\beta} \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} + 2 \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} - 2 \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta}\\
&\qquad  + 2 \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} - 2 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}_{\nu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta}\\
&\qquad  - 2 \bar{K}_{\alpha} \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} + 2 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}_{\nu} \bar{K}^{\nu} \bar{\delta}_{\alpha \delta} \bar{\delta}_{\beta \gamma}\\
&\qquad  + 8 \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} - 8 \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} - 2 \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}_{\delta} \bar{P}_{\alpha}\\
&\qquad  + 2 \bar{K}_{\gamma} \bar{K}_{\delta} \hat{K} n_{\beta} \bar{P}_{\alpha} + 2 \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} - 2 \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha}\\
&\qquad  + 4 \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} - 4 \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} - 2 \bar{K}_{\alpha} \bar{K}_{\gamma} \bar{K}_{\delta} \bar{P}_{\beta}\\
&\qquad  + 2 \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} - 2 \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} - 2 \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{P}_{\beta}\\
&\qquad  + 4 \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} \bar{P}_{\beta} -  \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma} + 2 \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma}\\
&\qquad  -  \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} + \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} + \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\beta \delta} \bar{P}_{\gamma}\\
&\qquad  + 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma} - 2 \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{P}_{\beta} \bar{P}_{\gamma} - 2 \bar{K}_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\gamma}\\
&\qquad  -  \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta} + 2 \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{P}_{\delta} -  \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta}\\
&\qquad  + \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} -  \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} \bar{P}_{\delta} - 2 \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\delta}\\
&\qquad  - 2 \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\delta} - 2 \bar{K}_{\gamma} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\delta} + 4 \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\delta}\\
&\qquad  - 4 \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta} + 4 \bar{K}_{\alpha} \bar{K}_{\delta} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\mu} + 2 \bar{K}_{\gamma} \bar{K}_{\delta} \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu}\\
&\qquad  - 4 \bar{K}_{\beta} \bar{K}_{\delta} \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} + 4 \bar{K}_{\delta} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} - 4 \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu}\\
&\qquad  + 4 \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} - 4 \bar{K}_{\alpha} \bar{K}_{\delta} \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} + 8 \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu}\\
&\qquad  - 8 \bar{K}_{\alpha} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} + 4 \bar{K}_{\delta} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\mu} - 4 \bar{K}_{\delta} \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu}\\
&\qquad  + 4 \bar{K}_{\beta} \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu} - 4 \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu} + 4 \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu}\\
&\qquad  - 4 \bar{K}_{\delta} \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} - 4 \bar{K}_{\gamma} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{P}_{\beta} \bar{P}_{\mu} + 4 \bar{K}_{\alpha} \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} \bar{P}_{\beta} \bar{P}_{\mu}\\
&\qquad  + 2 \bar{K}^{\mu} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\mu} - 2 \bar{K}_{\beta} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} + 4 \bar{K}_{\delta} \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu}\\
&\qquad  - 2 \bar{K}_{\beta} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} + 2 \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} + 2 \bar{K}_{\alpha} \bar{K}^{\mu} \bar{\delta}_{\beta \delta} \bar{P}_{\gamma} \bar{P}_{\mu}\\
&\qquad  + 4 \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu} - 4 \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{P}_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu} - 2 \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu}\\
&\qquad  + 4 \bar{K}_{\gamma} \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{P}_{\delta} \bar{P}_{\mu} - 2 \bar{K}_{\beta} \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} + 2 \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu}\\
&\qquad  - 2 \bar{K}_{\alpha} \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} \bar{P}_{\delta} \bar{P}_{\mu} - 4 \bar{K}^{\mu} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\delta} \bar{P}_{\mu} - 4 \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\delta} \bar{P}_{\mu}\\
&\qquad  + 8 \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} + 2 \bar{K}_{\alpha} \bar{K}_{\delta} n_{\beta} n_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} - 2 \bar{K}_{\beta} \bar{K}_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  + 2 \bar{K}_{\delta} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} - 2 \bar{K}_{\beta} \bar{K}_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\gamma} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  - 2 \bar{K}_{\alpha} \bar{K}_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}^{\mu} + 4 \bar{K}_{\alpha} \bar{K}_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}^{\mu} - 4 \bar{K}_{\alpha} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  + 2 \bar{K}_{\delta} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} - 2 \bar{K}_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu}
\numthis\label{eq:SecVarPhi5}\\
&\qquad  - 2 \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\gamma} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu} - 2 \bar{K}_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  - 2 \bar{K}_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\alpha} \bar{\delta}_{\gamma \delta} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu} -  \bar{K}_{\beta} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \\
&\qquad  + 4 \bar{K}_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} -  \bar{K}_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} + \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  + \bar{K}_{\alpha} \bar{\delta}_{\beta \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} + 2 n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} - 2 \bar{\delta}_{\alpha \delta} \bar{P}_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  -  \bar{K}_{\alpha} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} + 4 \bar{K}_{\gamma} \bar{\delta}_{\alpha \beta} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} -  \bar{K}_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  + \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} -  \bar{K}_{\alpha} \bar{\delta}_{\beta \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} - 2 \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  - 2 \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} + 8 \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} - 5 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu}\\
&\qquad  -  \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu} + 7 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} \bar{\delta}_{\alpha \delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu}\\
&\qquad  -  \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} \bar{\delta}_{\alpha \gamma} \bar{\delta}_{\beta \delta} \bar{P}_{\nu} - 4 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} \bar{\delta}_{\alpha \beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\nu}\\
&\qquad  - 2 \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu} - 2 \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu}\\
&\qquad  + 6 \bar{K}^{\mu} \bar{K}^{\nu} \bar{\delta}_{\alpha \delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu} - 2 \bar{K}^{\mu} \bar{K}^{\nu} \bar{\delta}_{\alpha \gamma} \bar{\delta}_{\beta \delta} \bar{P}_{\mu} \bar{P}_{\nu}\\
&\qquad  - 4 \bar{K}^{\mu} \bar{K}^{\nu} \bar{\delta}_{\alpha \beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}_{\nu} - 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  - 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu} \bar{P}^{\nu} + 4 \bar{K}_{\mu} \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  -  \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} - 5 \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  + 7 \bar{K}^{\mu} \bar{\delta}_{\alpha \delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} -  \bar{K}^{\mu} \bar{\delta}_{\alpha \gamma} \bar{\delta}_{\beta \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  - 4 \bar{K}^{\mu} \bar{\delta}_{\alpha \beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} - 2 n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \bar{P}_{\nu} \bar{P}^{\nu}
\\
&\qquad  + 2 \bar{\delta}_{\alpha \delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \bar{P}_{\nu} \bar{P}^{\nu} - 2 \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \hat{P}\\
&\qquad  + \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \hat{P} + \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \hat{P} + 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \hat{P}\\
&\qquad  + 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \hat{P} + 2 \bar{K}_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} \hat{P} - 4 \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \hat{P}\\
&\qquad  + 4 n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\gamma} \hat{P} - 4 \bar{K}_{\gamma} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \hat{P} + 2 \bar{K}_{\beta} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}\\
&\qquad  + 2 \bar{K}_{\alpha} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \hat{P} + 4 \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P} + 4 \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} \hat{P}\\
&\qquad  - 8 \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu} \hat{P} - 4 \bar{K}_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} + \bar{K}_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}\\
&\qquad  + \bar{K}_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} + 2 n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} + 2 n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}\\
&\qquad  - 8 n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} , \\
&{\left[ {{\delta ^2}\phi _{12}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =-2 \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}_{\gamma} \hat{K} n_{\delta} -  \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} + 2 \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K}^2 n_{\beta} n_{\delta}\\
&\qquad  + \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} + 4 \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} - 3 \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta}\\
&\qquad  -  \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}_{\nu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} -  \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} + \bar{K}_{\mu} \bar{K}^{\mu} \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma}\\
&\qquad  -  \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} + \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}_{\nu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} -  \bar{K}_{\beta} \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{P}_{\alpha}\\
&\qquad  + \bar{K}_{\gamma} \hat{K}^2 n_{\beta} n_{\delta} \bar{P}_{\alpha} + 2 \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha} -  \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha}\\
&\qquad  -  \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} -  \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{P}_{\beta} + 2 \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\beta}\\
&\qquad  -  \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} + \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma} -  \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma}\\
&\qquad  + \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} + \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} + \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\delta}\\
&\qquad  -  \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta} -  \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta} + 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta}\\
&\qquad  - 2 \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\mu} + 2 \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} + 4 \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\mu}\\
&\qquad  - 2 \bar{K}_{\alpha} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} + \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} - 2 \bar{K}_{\beta} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu}\\
&\qquad  + 2 \bar{K}^{\mu} \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} - 2 \bar{K}_{\alpha} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} + 2 \bar{K}_{\beta} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu}\\
&\qquad  - 2 \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} + 2 \bar{K}_{\alpha} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu} - 2 \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu}\\
&\qquad  + 2 \bar{K}_{\delta} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu} - 2 \bar{K}_{\beta} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} + 2 \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu}\\
&\qquad  + 2 \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu} + 2 \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\delta} \bar{P}_{\mu} - 2 \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu}\\
&\qquad  - 2 \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta} \bar{P}_{\mu} + 4 \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} -  \bar{K}_{\beta} \bar{K}_{\gamma} n_{\alpha} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  + \bar{K}_{\gamma} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\alpha} \bar{K}_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} -  \bar{K}_{\alpha} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  -  \bar{K}_{\beta} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} + \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} -  \bar{K}_{\alpha} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}^{\mu}\\ \numthis\label{eq:SecVarPhi12}
&\qquad  + \bar{K}_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} -  \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} + \bar{K}_{\alpha} n_{\gamma} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  -  \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\delta} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} -  \bar{K}_{\beta} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  + \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} + \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} + 2 \bar{K}_{\gamma} n_{\alpha} n_{\beta} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  -  \bar{K}_{\alpha} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} -  n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} + 4 n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  - 4 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\nu} - 2 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\nu}\\
&\qquad  + \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu} + 3 \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu}\\
&\qquad  -  \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\nu} - 4 \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}_{\nu}\\
&\qquad  - 2 \bar{K}^{\mu} \bar{K}^{\nu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}_{\nu} + 2 \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu}\\
&\qquad  + 2 \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu} - 2 \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}_{\nu}\\
&\qquad  - 2 \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\nu} \bar{P}^{\nu} + \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  + \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu} \bar{P}^{\nu} - 4 \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  -  \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} + 3 \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  + \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} - 2 \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  -  n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \bar{P}_{\nu} \bar{P}^{\nu} + n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu} \bar{P}_{\nu} \bar{P}^{\nu}\\
&\qquad  + \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \hat{P} -  \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \hat{P} -  \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \hat{P}\\
&\qquad  + \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \hat{P} + \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \hat{P} -  \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P}\\
&\qquad  -  \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \hat{P} -  \bar{K}_{\delta} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P} -  \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \hat{P} \\
&\qquad  -  \bar{K}_{\gamma} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\delta} \hat{P} - 2 n_{\beta} \bar{P}_{\alpha} \bar{P}_{\gamma} \bar{P}_{\delta} \hat{P} + 2 \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \hat{P}\\
&\qquad  - 2 \bar{K}_{\delta} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P} - 2 \bar{K}_{\gamma} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \hat{P} + 2 \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \hat{P}\\
&\qquad  + 2 \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P} + \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P} - 2 \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \hat{P}\\
&\qquad  - 2 \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \hat{P} - 2 \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \hat{P} -  \bar{K}_{\gamma} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}\\
&\qquad  + \bar{K}_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} -  \bar{K}_{\delta} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} -  \bar{K}_{\gamma} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}\\
&\qquad  + \bar{K}_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} + n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} - 3 n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}\\
&\qquad  -  n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} -  n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P} + \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \hat{P}^2\\
&\qquad  + \bar{K}_{\gamma} n_{\beta} n_{\delta} \bar{P}_{\alpha} \hat{P}^2 + 2 n_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P}^2 + 2 \bar{K}^{\mu} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}^2\\
&\qquad  + n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}^2,\\
\numthis\label{eq:SecVarPhi27}
\begin{split}
&{\left[ {{\delta ^2}\phi _{27}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \tfrac{1}{2} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma} + \tfrac{1}{2} \bar{K}_{\delta} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \\
&\qquad -  \tfrac{1}{2} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu} + \tfrac{1}{2} \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu} -  \tfrac{1}{2} \bar{K}_{\alpha} \bar{K}_{\delta} n_{\beta} n_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \\
&\qquad  + \tfrac{1}{2} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \hat{P} -  \tfrac{1}{2} \bar{K}_{\gamma} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \hat{P}+ \tfrac{1}{2} \bar{K}_{\alpha} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}^{\mu},
\end{split}\\
\numthis\label{eq:SecVarPhi28}
\begin{split}
&{\left[ {{\delta ^2}\phi _{28}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \tfrac{1}{2} \bar{K}_{\alpha} \bar{K}_{\delta} \hat{K} n_{\beta} \bar{P}_{\gamma} -  \tfrac{1}{2} \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K} n_{\beta} \bar{P}_{\delta} \\
&\qquad  + \tfrac{1}{2} \bar{K}_{\delta} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} + \tfrac{1}{2} \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \\
&\qquad  -  \tfrac{1}{2} \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu} -  \tfrac{1}{2} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} \\
&\qquad  -  \tfrac{1}{2} \bar{K}_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma} \hat{P} + \tfrac{1}{2} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P} + \tfrac{1}{2} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} \hat{P}\\
& \qquad + \tfrac{1}{2} \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta}+ \tfrac{1}{2} \bar{K}_{\beta} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}-  \tfrac{1}{2} \bar{K}_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P},
\end{split}\\
\numthis\label{eq:SecVarPhi29}
\begin{split}
&{\left[ {{\delta ^2}\phi _{29}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \tfrac{1}{4} \bar{K}_{\delta} \hat{K} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\gamma} -  \tfrac{1}{4} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma} -  \tfrac{1}{4} \bar{K}_{\gamma} \hat{K} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\delta}\\
&\qquad  + \tfrac{1}{4} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta} -  \tfrac{1}{2} \bar{K}_{\alpha} \hat{K} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta} + \tfrac{1}{4} \bar{K}_{\delta} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\mu}\\
&\qquad  + \tfrac{1}{4} \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu} + \tfrac{1}{4} \bar{K}_{\beta} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} + \tfrac{1}{4} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu}\\
&\qquad  + \tfrac{1}{4} \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} + \tfrac{1}{4} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} -  \tfrac{1}{4} \bar{K}_{\alpha} \bar{K}_{\delta} n_{\beta} n_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  + \tfrac{1}{4} \bar{K}_{\beta} \bar{K}_{\gamma} n_{\alpha} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} + \tfrac{1}{4} \bar{K}_{\delta} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} + \tfrac{1}{4} \bar{K}_{\gamma} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  -  \tfrac{1}{4} \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu} -  \tfrac{1}{4} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu}\\
&\qquad  -  \tfrac{1}{4} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu} \bar{P}^{\nu} -  \tfrac{1}{4} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu} \bar{P}^{\nu} -  \tfrac{1}{4} \bar{K}_{\beta} \bar{K}_{\gamma} n_{\delta} \bar{P}_{\alpha} \hat{P}\\
&\qquad  + \tfrac{1}{4} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \hat{P} -  \tfrac{1}{4} \bar{K}_{\alpha} \bar{K}_{\gamma} n_{\delta} \bar{P}_{\beta} \hat{P} + \tfrac{1}{4} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \hat{P}\\
&\qquad  -  \tfrac{1}{2} \bar{K}_{\alpha} \bar{K}_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P} + \tfrac{1}{4} \bar{K}_{\beta} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P} + \tfrac{1}{4} \bar{K}_{\alpha} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \hat{P} ,
\end{split}\\
\numthis\label{eq:SecVarPhi30}
\begin{split}
&{\left[ {{\delta ^2}\phi _{30}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \tfrac{1}{2} \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma} -  \hat{K} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\gamma} \bar{P}_{\delta} \\
&\qquad  + \tfrac{1}{2} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} -  \tfrac{1}{2} \bar{K}_{\alpha} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} + \tfrac{1}{2} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}\\
&\qquad  -  \tfrac{1}{2} \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu} -  \tfrac{1}{2} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu} -  \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}_{\gamma} n_{\delta} \hat{P}\\
&\qquad  + \tfrac{1}{2} \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \hat{P} + \tfrac{1}{2} \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \hat{P}+ \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\mu} \\
& \qquad + \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta} \bar{P}_{\mu},
\end{split}\\
\numthis\label{eq:SecVarPhi33}
\begin{split}
&{\left[ {{\delta ^2}\phi _{33}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \tfrac{1}{2} \hat{K}^2 n_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma} + \tfrac{1}{2} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \\
&\qquad  + \tfrac{1}{2} \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} -  \tfrac{1}{2} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P} + \tfrac{1}{2} \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} \hat{P}\\
&\qquad  -  \tfrac{1}{2} \bar{K}_{\alpha} \bar{K}_{\gamma} n_{\beta} n_{\delta} \hat{P}^2 + \tfrac{1}{2} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \hat{P}^2-  \tfrac{1}{2} \bar{K}_{\alpha} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu},
\end{split}\\
\numthis\label{eq:SecVarPhi38}
\begin{split}
&{\left[ {{\delta ^2}\phi _{38}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \tfrac{1}{4} \bar{K}_{\alpha} \hat{K}^2 n_{\beta} n_{\delta} \bar{P}_{\gamma} + \tfrac{1}{4} \bar{K}^{\mu} \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \\
&\qquad  + \tfrac{1}{4} \bar{K}^{\mu} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}^2-  \tfrac{1}{4} \bar{K}_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P}^2,
\end{split}\\
\numthis\label{eq:SecVarPhi39}
\begin{split}
&{\left[ {{\delta ^2}\phi _{39}} \right]_{\alpha \beta \gamma \delta }}\left( {P,K} \right)  =
- \tfrac{1}{2} \bar{K}_{\alpha} \hat{K} n_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P} + \tfrac{1}{2} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P},
\end{split}
\end{align*}

==> (inline-1) <==
\begin{array}{l}
{\mathcal{A}_2}^{\left( {0,4,0} \right)} =\phi_{38}+\ldots = {K_A}{\mathcal{L}_n}^2{K_A}+\ldots \, ,\\
{\mathcal{A}_3}^{\left( {0,4,0} \right)} = \phi_{30}+\ldots={{\tilde K}_S}^{\alpha \beta }{{\bar \nabla }_\alpha }{{\bar \nabla }_\beta }{K_A}+\ldots \, ,\\
{\mathcal{A}_4}^{\left( {0,4,0} \right)} = \phi_1+2\phi_4+\phi_9={\left( {\hat R + {{\bar \nabla }_\alpha }{a^\alpha }} \right)^2}.
\end{array}
\begin{align*}
& - \delta_{\alpha\alpha'}\delta_{\gamma\gamma'}\delta^f_\delta\delta^e_\beta\left. \left[\mathcal{W}^{(3)}_W\right]^{\alpha'\gamma'}_{ef}(Q,P,K) \right|_{n_D=4}=\\
& \qquad - \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}_{\gamma} \hat{K} n_{\delta}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K}^2 n_{\beta} n_{\delta}}{12 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta}}{6 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta}}{8 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}_{\nu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}_{\nu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{P}_{\alpha}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \hat{K}^2 n_{\beta} n_{\delta} \bar{P}_{\alpha}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha}}{24 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{P}_{\beta}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\beta}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta}}{18 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\delta} \hat{K} n_{\beta} \bar{P}_{\gamma}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma}}{24 \pi} + \frac{7 \kappa^{1/2} \alpha \bar{K}_{\alpha} \hat{K}^2 n_{\beta} n_{\delta} \bar{P}_{\gamma}}{120 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma}}{60 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} \hat{K} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\gamma}}{72 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \hat{K} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma}}{72 \pi} + \frac{\kappa^{1/2} \alpha \hat{K}^2 n_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma}}{60 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \hat{K} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma}}{72 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma}}{36 \pi} + \frac{\kappa^{1/2} \alpha \hat{K} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\gamma}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K} n_{\beta} \bar{P}_{\delta}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\delta}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \hat{K} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\delta}}{72 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \hat{K} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta}}{9 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}_{\delta} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\mu}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\mu}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu}}{60 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\beta} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\mu}}{6 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu}}{24 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu}}{12 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu}}{40 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu}}{24 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\mu}}{36 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu}}{18 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu}}{60 \pi} -  \frac{5 \kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu}}{72 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu}}{72 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu}}{36 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu}}{18 \pi} -  \frac{5 \kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu}}{72 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\beta} \bar{P}_{\mu}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu}}{18 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu}}{9 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu}}{20 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu}}{18 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu}}{36 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\delta} \bar{P}_{\mu}}{18 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu}}{9 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu}}{36 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta} \bar{P}_{\mu}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu}}{6 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}_{\delta} n_{\alpha} n_{\beta} \bar{P}_{\mu} \bar{P}^{\mu}}{18 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\delta} n_{\beta} n_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{36 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\gamma} n_{\alpha} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{120 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{9 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \hat{K} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{40 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}^{\mu}}{18 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} \hat{K} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{72 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{18 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \hat{K}^2 n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{40 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \hat{K} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu}}{72 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{18 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \hat{K} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}^{\mu}}{72 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \hat{K} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} n_{\gamma} n_{\delta} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \hat{K} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} \bar{P}^{\mu}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} n_{\alpha} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \hat{K} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{12 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \hat{K} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} n_{\alpha} n_{\beta} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{12 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} n_{\beta} n_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{24 \pi} -  \frac{\kappa^{1/2} \alpha n_{\beta} n_{\gamma} \bar{P}_{\alpha} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{24 \pi} + \frac{\kappa^{1/2} \alpha n_{\alpha} n_{\beta} \bar{P}_{\gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu}}{6 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\nu}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\nu}}{12 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu}}{8 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\nu}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}_{\nu}}{30 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \bar{K}^{\nu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}_{\nu}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \bar{K}^{\nu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu}}{9 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu}}{9 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \bar{K}^{\nu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}_{\nu}}{18 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\nu} \bar{P}^{\nu}}{20 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\nu} \bar{P}^{\nu}}{18 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\nu} \bar{P}^{\nu}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\nu} \bar{P}^{\nu}}{18 \pi}\\ \numthis\label{eq:4DerLeftWardRes}
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\nu} \bar{P}^{\nu}}{18 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\gamma} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}}{8 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\alpha} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}_{\nu} \bar{P}^{\nu}}{12 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha n_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \bar{P}_{\nu} \bar{P}^{\nu}}{24 \pi} + \frac{\kappa^{1/2} \alpha n_{\beta} n_{\gamma} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu} \bar{P}_{\nu} \bar{P}^{\nu}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} \bar{K}_{\delta} n_{\beta} \hat{P}}{12 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} \hat{K} n_{\beta} n_{\delta} \hat{P}}{15 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \hat{P}}{12 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \hat{P}}{24 \pi} + \frac{7 \kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} \hat{K} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \hat{P}}{120 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \hat{P}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \hat{P}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}_{\delta} n_{\beta} \bar{P}_{\alpha} \hat{P}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}_{\gamma} n_{\delta} \bar{P}_{\alpha} \hat{P}}{72 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \hat{K} n_{\beta} n_{\delta} \bar{P}_{\alpha} \hat{P}}{30 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \hat{P}}{120 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \hat{P}}{72 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \hat{P}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} n_{\delta} \bar{P}_{\beta} \hat{P}}{72 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \hat{P}}{72 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\delta} n_{\beta} \bar{P}_{\gamma} \hat{P}}{72 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \hat{K} n_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P}}{10 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P}}{40 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\gamma} \hat{P}}{72 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \hat{P}}{18 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \hat{K} n_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P}}{15 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} n_{\delta} \bar{P}_{\beta} \bar{P}_{\gamma} \hat{P}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} n_{\beta} \bar{P}_{\delta} \hat{P}}{72 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \hat{P}}{18 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} n_{\beta} \bar{P}_{\alpha} \bar{P}_{\delta} \hat{P}}{24 \pi} -  \frac{\kappa^{1/2} \alpha n_{\beta} \bar{P}_{\alpha} \bar{P}_{\gamma} \bar{P}_{\delta} \hat{P}}{12 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} \hat{P}}{60 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \hat{P}}{20 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \beta} \bar{P}_{\mu} \hat{P}}{72 \pi} -  \frac{5 \kappa^{1/2} \alpha \bar{K}_{\delta} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}}{72 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\beta} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}}{36 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} \hat{K} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}}{30 \pi}\\
&\qquad  -  \frac{5 \kappa^{1/2} \alpha \bar{K}_{\gamma} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \hat{P}}{72 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\mu} \hat{P}}{36 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \hat{P}}{18 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P}}{60 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\beta \gamma} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\alpha} \bar{P}_{\mu} \hat{P}}{24 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\beta} \bar{P}_{\mu} \hat{P}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \hat{P}}{12 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \hat{P}}{12 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \hat{P}}{12 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{24 \pi} -  \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{60 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\delta} n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{24 \pi} + \frac{7 \kappa^{1/2} \alpha \hat{K} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{120 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} n_{\beta} \bar{\delta}_{\gamma \delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{24 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha n_{\beta} n_{\gamma} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{24 \pi} -  \frac{\kappa^{1/2} \alpha n_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{8 \pi} -  \frac{\kappa^{1/2} \alpha n_{\beta} \bar{\delta}_{\alpha \delta} \bar{P}_{\gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{24 \pi}\\
&\qquad  -  \frac{\kappa^{1/2} \alpha n_{\beta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\delta} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}}{24 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\alpha} \bar{K}_{\gamma} n_{\beta} n_{\delta} \hat{P}^2}{60 \pi} + \frac{\kappa^{1/2} \alpha \bar{K}_{\mu} \bar{K}^{\mu} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \hat{P}^2}{40 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}_{\gamma} n_{\beta} n_{\delta} \bar{P}_{\alpha} \hat{P}^2}{24 \pi} + \frac{7 \kappa^{1/2} \alpha \bar{K}_{\alpha} n_{\beta} n_{\delta} \bar{P}_{\gamma} \hat{P}^2}{120 \pi} + \frac{\kappa^{1/2} \alpha n_{\beta} n_{\delta} \bar{P}_{\alpha} \bar{P}_{\gamma} \hat{P}^2}{12 \pi}\\
&\qquad  + \frac{\kappa^{1/2} \alpha \bar{K}^{\mu} n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \hat{P}^2}{40 \pi} + \frac{\kappa^{1/2} \alpha n_{\beta} n_{\delta} \bar{\delta}_{\alpha \gamma} \bar{P}_{\mu} \bar{P}^{\mu} \hat{P}^2}{24 \pi} .
\end{align*}
